A higher order perturbation approach for electromagnetic scattering problems on random domains

We consider time-harmonic electromagnetic scattering problems on perfectly conducting scatterers with uncertain shape. Thus, the scattered field will also be uncertain. Based on the knowledge of the two-point correlation of the domain boundary variations around a reference domain, we derive a perturbation analysis for the mean of the scattered field. Therefore, we compute the second shape derivative of the scattering problem for a single perturbation. Taking the mean, this leads to an at least third order accurate approximation with respect to the perturbation amplitude of the domain variations. To compute the required second order correction term, a tensor product equation on the domain boundary has to be solved. We discuss its discretization and efficient solution using boundary integral equations. Numerical experiments in three dimensions are presented.

==> e2o_vs_e3o.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\textwidth,
height=0.375\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.000414,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell^{\infty}$-error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Comparison of second and fourth order accurate $\varepsilon$-asymptotics},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000414	8.40000000000001e-06\\
0.000586	8.37e-06\\
0.000829	8.31e-06\\
0.00117	8.2e-06\\
0.00166	8.18999999999999e-06\\
0.00234	8.69e-06\\
0.00331	1.25e-05\\
0.00469	2.45e-05\\
0.00662999999999999	4.84e-05\\
0.00937	9.63000000000001e-05\\
0.0133	0.000192\\
0.0187	0.000383\\
0.0265	0.000764999999999999\\
0.0375	0.00153\\
0.053	0.00304\\
0.075	0.00603999999999999\\
0.106	0.0119\\
0.15	0.0233\\
0.212	0.045\\
0.3	0.0845\\
};
\addlegendentry{second order}

\addplot [color=mycolor2, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
0.000414	8.43e-06\\
0.000586	8.43e-06\\
0.000829	8.43e-06\\
0.00117	8.42e-06\\
0.00166	8.42e-06\\
0.00234	8.41e-06\\
0.00331	8.40000000000001e-06\\
0.00469	8.37e-06\\
0.00662999999999999	8.31e-06\\
0.00937	8.2e-06\\
0.0133	8.01e-06\\
0.0187	7.73e-06\\
0.0265	7.61e-06\\
0.0375	9.28e-06\\
0.053	2.88e-05\\
0.075	0.0001\\
0.106	0.000365\\
0.15	0.00135\\
0.212	0.00498\\
0.3	0.0176\\
};
\addlegendentry{fourth order}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.000414	1.2873744e-07\\
0.3	0.0675999999999999\\
};
\addlegendentry{$\varepsilon^2$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.00663000000000001	3.358704139648e-09\\
0.3	0.01408\\
};
\addlegendentry{$\varepsilon^4$}

\end{axis}
\end{tikzpicture}%

==> eps_vs_h_e2o.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.375\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.000414,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell^{\infty}$-error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\E\big[\bfE_{{\varepsilon}}^s\big](\mathbf{x}) = \bfE_0^s(\mathbf{x})+\mathcal{O}({\varepsilon}^2)$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, legend plot pos=left, draw=black}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000414	0.00502\\
0.000586	0.00502\\
0.000829	0.00502\\
0.00117	0.00502\\
0.00166	0.00502\\
0.00234	0.00502\\
0.00331	0.00502\\
0.00469	0.00502\\
0.00663	0.00502\\
0.00937	0.00501\\
0.0133	0.00499\\
0.0187	0.00496\\
0.0265	0.0049\\
0.0375	0.00489\\
0.053	0.00514\\
0.075	0.0063\\
0.106	0.0122\\
0.15	0.0235\\
0.212	0.0445\\
0.3	0.0836\\
};
\addlegendentry{$h\sim 2^{-2}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.000414	0.000574\\
0.000586	0.000574\\
0.000829	0.000574\\
0.00117	0.000573\\
0.00166	0.000573\\
0.00234	0.000573\\
0.00331	0.000572\\
0.00469	0.00057\\
0.00663	0.000566\\
0.00937	0.000559\\
0.0133	0.000555\\
0.0187	0.000587\\
0.0265	0.000792\\
0.0375	0.00155\\
0.053	0.00307\\
0.075	0.00607\\
0.106	0.012\\
0.15	0.0233\\
0.212	0.0449\\
0.3	0.0844\\
};
\addlegendentry{$h\sim 2^{-3}$}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.000414	6.86000000000001e-05\\
0.000586	6.86000000000001e-05\\
0.000829	6.85e-05\\
0.00117	6.84e-05\\
0.00166	6.82e-05\\
0.00234	6.77e-05\\
0.00331	6.68e-05\\
0.00469	6.66000000000001e-05\\
0.00662999999999999	7.06e-05\\
0.00937	9.96e-05\\
0.0133	0.000195\\
0.0187	0.000387\\
0.0265	0.000768\\
0.0375	0.00153\\
0.053	0.00305\\
0.075	0.00605\\
0.106	0.0119\\
0.15	0.0233\\
0.212	0.045\\
0.3	0.0845000000000001\\
};
\addlegendentry{$h\sim 2^{-4}$}

\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.000414	8.40000000000001e-06\\
0.000586	8.37e-06\\
0.000829	8.31e-06\\
0.00117	8.2e-06\\
0.00166	8.18999999999999e-06\\
0.00234	8.69e-06\\
0.00331	1.25e-05\\
0.00469	2.45e-05\\
0.00662999999999999	4.84e-05\\
0.00937	9.63000000000001e-05\\
0.0133	0.000192\\
0.0187	0.000383\\
0.0265	0.000764999999999999\\
0.0375	0.00153\\
0.053	0.00304\\
0.075	0.00603999999999999\\
0.106	0.0119\\
0.15	0.0233\\
0.212	0.045\\
0.3	0.0845000000000001\\
};
\addlegendentry{$h\sim 2^{-5}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.000414	1.2873744e-07\\
0.3	0.0675999999999999\\
};
\addlegendentry{$\varepsilon^2$}

\end{axis}
\end{tikzpicture}%

==> eps_vs_h_e3o.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.375\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.000414,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\ell^{\infty}$-error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\E\big[\bfE_{{\varepsilon}}^s\big](\mathbf{x}) = \bfE_0^s(\mathbf{x})+\frac{{\varepsilon}^2}{2}{\E\big[\delta^2 \bfE^s[r,r]\big]}(\mathbf{x})+\mathcal{O}({\varepsilon}^4)$},
legend style={at={(1.2,0.03)}, anchor=south east, legend cell align=left, align=left, legend plot pos=left, draw=black}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000414	0.00502\\
0.000586	0.00502\\
0.000829	0.00502\\
0.00117	0.00502\\
0.00166	0.00502\\
0.00234	0.00502\\
0.00331	0.00502\\
0.00469	0.00502\\
0.00663	0.00502\\
0.00937	0.00501\\
0.0133	0.00499\\
0.0187	0.00496\\
0.0265	0.0049\\
0.0375	0.00478\\
0.053	0.00455\\
0.075	0.00414\\
0.106	0.00349\\
0.15	0.00453\\
0.212	0.0117\\
0.3	0.0313\\
};
\addlegendentry{$h\sim 2^{-2}$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.000414	0.000574\\
0.000586	0.000574\\
0.000829	0.000574\\
0.00117	0.000574\\
0.00166	0.000574\\
0.00234	0.000573\\
0.00331	0.000573\\
0.00469	0.000573\\
0.00663	0.000572\\
0.00937	0.00057\\
0.0133	0.000566\\
0.0187	0.000558\\
0.0265	0.000544\\
0.0375	0.000517\\
0.053	0.000471\\
0.075	0.000419\\
0.106	0.000782\\
0.15	0.00222\\
0.212	0.00674\\
0.3	0.0212\\
};
\addlegendentry{$h\sim 2^{-3}$}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.000414	6.86999999999999e-05\\
0.000586	6.86999999999999e-05\\
0.000829	6.86999999999999e-05\\
0.00117	6.86999999999999e-05\\
0.00166	6.86000000000001e-05\\
0.00234	6.86000000000001e-05\\
0.00331	6.86000000000001e-05\\
0.00469	6.84e-05\\
0.00662999999999999	6.82e-05\\
0.00937	6.77e-05\\
0.0133	6.68e-05\\
0.0187	6.51e-05\\
0.0265	6.21e-05\\
0.0375	5.81e-05\\
0.053	5.82e-05\\
0.075	0.000143\\
0.106	0.000454\\
0.15	0.00154\\
0.212	0.00534\\
0.3	0.0184\\
};
\addlegendentry{$h\sim 2^{-4}$}

\addplot [color=mycolor4, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.000414	8.43e-06\\
0.000586	8.43e-06\\
0.000829	8.43e-06\\
0.00117	8.42e-06\\
0.00166	8.42e-06\\
0.00234	8.41e-06\\
0.00331	8.40000000000001e-06\\
0.00469	8.37e-06\\
0.00662999999999999	8.31e-06\\
0.00937	8.2e-06\\
0.0133	8.01e-06\\
0.0187	7.73e-06\\
0.0265	7.61e-06\\
0.0375	9.28e-06\\
0.053	2.88e-05\\
0.075	0.0001\\
0.106	0.000365\\
0.15	0.00135\\
0.212	0.00498\\
0.3	0.0176\\
};
\addlegendentry{$h\sim 2^{-5}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.00663000000000001	3.358704139648e-09\\
0.3	0.01408\\
};
\addlegendentry{$\varepsilon^4$}

\end{axis}
\end{tikzpicture}%

==> eps_vs_kappa_e2o.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.45\textwidth,
at={(-0.014\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.125,
xmax=16,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymode=log,
ymin=0.000414,
ymax=0.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\varepsilon$},
zmode=log,
zmin=1e-08,
zmax=10,
zminorticks=true,
zlabel style={font=\color{white!15!black}},
zlabel={$\ell^{\infty}$-error},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\E\big[\bfE_{{\varepsilon}}^s\big](\mathbf{x}) = \bfE_0^s(\mathbf{x})+\mathcal{O}({\varepsilon}^2)$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
zminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=15]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.125	0.000414	1.75e-06	-13.2558947700289\\
0.125	0.000586	1.8e-06	-13.2277238930622\\
0.125	0.000829	1.89e-06	-13.1789337288927\\
0.125	0.00117	2.08e-06	-13.083142664251\\
0.125	0.00166	2.45e-06	-12.9194225334076\\
0.125	0.00234	3.2e-06	-12.6523597481586\\
0.125	0.00331	4.69e-06	-12.2700779755061\\
0.125	0.00469	7.68e-06	-11.7768910108047\\
0.125	0.00663	1.36e-05	-11.2054407652223\\
0.125	0.00937	2.56e-05	-10.5729182064788\\
0.125	0.0133	4.95e-05	-9.91353788838963\\
0.125	0.0187	9.73e-05	-9.23771156877232\\
0.125	0.0265	0.000193	-8.55282036905939\\
0.125	0.0375	0.000384	-7.86486800537655\\
0.125	0.053	0.000766	-7.17432838822368\\
0.125	0.075	0.00153	-6.48248754357779\\
0.125	0.106	0.00306	-5.78934036301785\\
0.125	0.15	0.00612	-5.0961931824579\\
0.125	0.212	0.0122	-4.40631932724293\\
0.125	0.3	0.0245	-3.70908216143146\\
0.177	0.000414	1.81e-06	-13.2221837126865\\
0.177	0.000586	1.86e-06	-13.1949340702392\\
0.177	0.000829	1.96e-06	-13.1425660847218\\
0.177	0.00117	2.15e-06	-13.0500427158247\\
0.177	0.00166	2.54e-06	-12.8833464769338\\
0.177	0.00234	3.32e-06	-12.6155457750359\\
0.177	0.00331	4.88e-06	-12.2303653380992\\
0.177	0.00469	8e-06	-11.7360690162844\\
0.177	0.00663	1.42e-05	-11.1622685933571\\
0.177	0.00937	2.67e-05	-10.5308469925581\\
0.177	0.0133	5.17e-05	-9.87005277644989\\
0.177	0.0187	0.000102	-9.19053774468\\
0.177	0.0265	0.000201	-8.5122056499052\\
0.177	0.0375	0.000401	-7.82154913065771\\
0.177	0.053	0.0008	-7.13089883029635\\
0.177	0.075	0.0016	-6.4377516497364\\
0.177	0.106	0.0032	-5.74460446917646\\
0.177	0.15	0.00639	-5.05302101059269\\
0.177	0.212	0.0128	-4.35831010805657\\
0.177	0.3	0.0256	-3.66516292749662\\
0.25	0.000414	1.93e-06	-13.1579905550475\\
0.25	0.000586	1.99e-06	-13.1273759192279\\
0.25	0.000829	2.09e-06	-13.0783464919876\\
0.25	0.00117	2.3e-06	-12.9826014350292\\
0.25	0.00166	2.73e-06	-12.8112089487674\\
0.25	0.00234	3.57e-06	-12.5429449621727\\
0.25	0.00331	5.26e-06	-12.1553795312147\\
0.25	0.00469	8.64e-06	-11.6591079751483\\
0.25	0.00663	1.54e-05	-11.0811430485447\\
0.25	0.00937	2.89e-05	-10.4516689628459\\
0.25	0.0133	5.59e-05	-9.79194617780322\\
0.25	0.0187	0.00011	-9.11503019217186\\
0.25	0.0265	0.000218	-8.43101549517518\\
0.25	0.0375	0.000434	-7.74246602386387\\
0.25	0.053	0.000867	-7.05047158118373\\
0.25	0.075	0.00173	-6.35963387047245\\
0.25	0.106	0.00346	-5.6664866899125\\
0.25	0.15	0.00693	-4.97189546578033\\
0.25	0.212	0.0139	-4.27586643884549\\
0.25	0.3	0.0277	-3.58632286578884\\
0.354	0.000414	2.18e-06	-13.0361856811633\\
0.354	0.000586	2.24e-06	-13.0090346920973\\
0.354	0.000829	2.36e-06	-12.9568489389268\\
0.354	0.00117	2.6e-06	-12.8599991129368\\
0.354	0.00166	3.08e-06	-12.6905809609788\\
0.354	0.00234	4.04e-06	-12.4192658659912\\
0.354	0.00331	5.96e-06	-12.030440076887\\
0.354	0.00469	9.82e-06	-11.5310894355979\\
0.354	0.00663	1.75e-05	-10.9533096770348\\
0.354	0.00937	3.3e-05	-10.3190029964978\\
0.354	0.0133	6.38e-05	-9.65975736761353\\
0.354	0.0187	0.000126	-8.9792286510128\\
0.354	0.0265	0.000249	-8.29805766149957\\
0.354	0.0375	0.000496	-7.60893463123935\\
0.354	0.053	0.00099	-6.91780561483564\\
0.354	0.075	0.00198	-6.22465843427569\\
0.354	0.106	0.00395	-5.53403970006911\\
0.354	0.15	0.00791	-4.83962749720257\\
0.354	0.212	0.0158	-4.14774533894922\\
0.354	0.3	0.0316	-3.45459815838927\\
0.5	0.000414	2.63e-06	-12.8485267117746\\
0.5	0.000586	2.7e-06	-12.822258784954\\
0.5	0.000829	2.83e-06	-12.7752338463091\\
0.5	0.00117	3.11e-06	-12.6808878317731\\
0.5	0.00166	3.66e-06	-12.518047410551\\
0.5	0.00234	4.78e-06	-12.2510700114609\\
0.5	0.00331	7.05e-06	-11.8624829411401\\
0.5	0.00469	1.16e-05	-11.364505459852\\
0.5	0.00663	2.08e-05	-10.780557571257\\
0.5	0.00937	3.91e-05	-10.149388090973\\
0.5	0.0133	7.58e-05	-9.48741226531595\\
0.5	0.0187	0.000149	-8.81156425201882\\
0.5	0.0265	0.000296	-8.12515110364021\\
0.5	0.0375	0.000589	-7.43708437431269\\
0.5	0.053	0.00118	-6.74224084050456\\
0.5	0.075	0.00235	-6.05333995082607\\
0.5	0.106	0.00469	-5.36232269652395\\
0.5	0.15	0.00937	-4.67024218273181\\
0.5	0.212	0.0187	-3.9792317551216\\
0.5	0.3	0.0371	-3.29413830936875\\
0.707	0.000414	3.2e-06	-12.6523597481586\\
0.707	0.000586	3.24e-06	-12.63993722816\\
0.707	0.000829	3.33e-06	-12.6125382539719\\
0.707	0.00117	3.52e-06	-12.5570495683543\\
0.707	0.00166	3.94e-06	-12.4443298346544\\
0.707	0.00234	4.89e-06	-12.2283182544775\\
0.707	0.00331	7e-06	-11.869600408909\\
0.707	0.00469	1.15e-05	-11.3731635225951\\
0.707	0.00663	2.08e-05	-10.780557571257\\
0.707	0.00937	3.97e-05	-10.1341593702711\\
0.707	0.0133	7.74e-05	-9.46652377736859\\
0.707	0.0187	0.000153	-8.78507263657184\\
0.707	0.0265	0.000304	-8.09848285655805\\
0.707	0.0375	0.000606	-7.40863057189496\\
0.707	0.053	0.00121	-6.71713491937349\\
0.707	0.075	0.00241	-6.02812853147957\\
0.707	0.106	0.00478	-5.34331473247877\\
0.707	0.15	0.00945	-4.66174053747649\\
0.707	0.212	0.0184	-3.9954046143672\\
0.707	0.3	0.0351	-3.34955414851032\\
1	0.000414	2.75e-06	-12.8039096462858\\
1	0.000586	2.72e-06	-12.8148786776564\\
1	0.000829	2.66e-06	-12.8371844351707\\
1	0.00117	2.55e-06	-12.8794171987939\\
1	0.00166	2.65e-06	-12.8409509179661\\
1	0.00234	3.24e-06	-12.63993722816\\
1	0.00331	5.85e-06	-12.0490688967205\\
1	0.00469	1.15e-05	-11.3731635225951\\
1	0.00663	2.32e-05	-10.671358279292\\
1	0.00937	4.74e-05	-9.95688832926324\\
1	0.0133	9.58e-05	-9.25324787298746\\
1	0.0187	0.000192	-8.55801518593649\\
1	0.0265	0.000386	-7.85967318849944\\
1	0.0375	0.000772	-7.1665260079395\\
1	0.053	0.00154	-6.4759728625566\\
1	0.075	0.00307	-5.78607771738303\\
1	0.106	0.00608	-5.10275058300406\\
1	0.15	0.0119	-4.43121687886465\\
1	0.212	0.0231	-3.76792266145439\\
1	0.3	0.0434	-3.13729583787578\\
1.41	0.000414	3.6e-06	-12.5345767125022\\
1.41	0.000586	3.64e-06	-12.5235268763156\\
1.41	0.000829	3.73e-06	-12.4991023243086\\
1.41	0.00117	3.91e-06	-12.451973183967\\
1.41	0.00166	4.28e-06	-12.3615575483706\\
1.41	0.00234	5.48e-06	-12.1144054570044\\
1.41	0.00331	9.64e-06	-11.5495894493418\\
1.41	0.00469	1.8e-05	-10.9251388000681\\
1.41	0.00663	3.48e-05	-10.2658931711838\\
1.41	0.00937	6.84e-05	-9.59013773333577\\
1.41	0.0133	0.000136	-8.90285567222822\\
1.41	0.0187	0.00027	-8.2170885989659\\
1.41	0.0265	0.000538	-7.52765199780249\\
1.41	0.0375	0.00108	-6.83079423784601\\
1.41	0.053	0.00215	-6.14228743684257\\
1.41	0.075	0.00429	-5.45146854604221\\
1.41	0.106	0.00854	-4.76299427118166\\
1.41	0.15	0.017	-4.07454193492592\\
1.41	0.212	0.0334	-3.39919937899948\\
1.41	0.3	0.0647	-2.73799407747528\\
2	0.000414	8.4e-06	-11.687278852115\\
2	0.000586	8.37e-06	-11.6908566734629\\
2	0.000829	8.31e-06	-11.6980509490969\\
2	0.00117	8.2e-06	-11.7113764036941\\
2	0.00166	8.19e-06	-11.7125966600993\\
2	0.00234	8.69e-06	-11.653337618687\\
2	0.00331	1.25e-05	-11.289781913656\\
2	0.00469	2.45e-05	-10.6168374404136\\
2	0.00663	4.84e-05	-9.93601074424169\\
2	0.00937	9.63e-05	-9.24804223916019\\
2	0.0133	0.000192	-8.55801518593649\\
2	0.0187	0.000383	-7.86747556878363\\
2	0.0265	0.000765	-7.17563472413774\\
2	0.0375	0.00153	-6.48248754357779\\
2	0.053	0.00304	-5.79589776356401\\
2	0.075	0.00604	-5.10935126703541\\
2	0.106	0.0119	-4.43121687886465\\
2	0.15	0.0233	-3.75930191841048\\
2	0.212	0.045	-3.10109278921182\\
2	0.3	0.0845	-2.47100374461901\\
2.83	0.000414	2.29e-05	-10.6843736474041\\
2.83	0.000586	2.29e-05	-10.6843736474041\\
2.83	0.000829	2.28e-05	-10.6887500220039\\
2.83	0.00117	2.27e-05	-10.6931456334769\\
2.83	0.00166	2.25e-05	-10.7019952487539\\
2.83	0.00234	2.22e-05	-10.715418269086\\
2.83	0.00331	2.21e-05	-10.7199329494406\\
2.83	0.00469	3.61e-05	-10.2292176926254\\
2.83	0.00663	6.78e-05	-9.59894836301793\\
2.83	0.00937	0.000131	-8.94031323476312\\
2.83	0.0133	0.000258	-8.26255097304266\\
2.83	0.0187	0.000512	-7.57718593292477\\
2.83	0.0265	0.00102	-6.88795265168596\\
2.83	0.0375	0.00203	-6.19971948592844\\
2.83	0.053	0.00404	-5.51151058700908\\
2.83	0.075	0.00802	-4.82581685710371\\
2.83	0.106	0.0158	-4.14774533894922\\
2.83	0.15	0.0308	-3.48024058900261\\
2.83	0.212	0.0587	-2.83531555214809\\
2.83	0.3	0.115	-2.16282315061889\\
4	0.000414	6.34e-05	-9.66604669652109\\
4	0.000586	6.33e-05	-9.66762522881414\\
4	0.000829	6.32e-05	-9.66920625681146\\
4	0.00117	6.29e-05	-9.67396439425788\\
4	0.00166	6.23e-05	-9.68354913217087\\
4	0.00234	6.12e-05	-9.70136336844599\\
4	0.00331	5.92e-05	-9.73458901607431\\
4	0.00469	7.64e-05	-9.4795278617918\\
4	0.00663	0.000142	-8.85968350036301\\
4	0.00937	0.000277	-8.19149305177694\\
4	0.0133	0.000549	-7.50741211645474\\
4	0.0187	0.00109	-6.82157758274108\\
4	0.0265	0.00218	-6.12843040218114\\
4	0.0375	0.00434	-5.43988093086982\\
4	0.053	0.00862	-4.75367019430654\\
4	0.075	0.017	-4.07454193492592\\
4	0.106	0.0332	-3.40520540305969\\
4	0.15	0.0653	-2.72876324269975\\
4	0.212	0.126	-2.07147337203066\\
4	0.3	0.229	-1.4740332754279\\
5.66	0.000414	0.000179	-8.62812475212352\\
5.66	0.000586	0.000179	-8.62812475212352\\
5.66	0.000829	0.000179	-8.62812475212352\\
5.66	0.00117	0.000179	-8.62812475212352\\
5.66	0.00166	0.000178	-8.63372700767219\\
5.66	0.00234	0.000176	-8.64502656292612\\
5.66	0.00331	0.000173	-8.6622189634665\\
5.66	0.00469	0.00019	-8.56848648580379\\
5.66	0.00663	0.000379	-7.87797435288185\\
5.66	0.00937	0.000756	-7.18746918178474\\
5.66	0.0133	0.00151	-6.4956456281553\\
5.66	0.0187	0.00302	-5.80249844759536\\
5.66	0.0265	0.00601	-5.11433053043502\\
5.66	0.0375	0.0119	-4.43121687886465\\
5.66	0.053	0.0236	-3.74650856695057\\
5.66	0.075	0.0461	-3.07694232897953\\
5.66	0.106	0.0878	-2.43269377834107\\
5.66	0.15	0.16	-1.83258146374831\\
5.66	0.212	0.269	-1.3130438993803\\
5.66	0.3	0.391	-0.939047718996771\\
8	0.000414	0.000507	-7.58699955437309\\
8	0.000586	0.000507	-7.58699955437309\\
8	0.000829	0.000507	-7.58699955437309\\
8	0.00117	0.000506	-7.58897388867681\\
8	0.00166	0.000504	-7.59293428989291\\
8	0.00234	0.000501	-7.59890445687941\\
8	0.00331	0.000495	-7.61095279539558\\
8	0.00469	0.000482	-7.63756644391367\\
8	0.00663	0.000709	-7.25165503143215\\
8	0.00937	0.00141	-6.56416557459206\\
8	0.0133	0.00281	-5.87457079563648\\
8	0.0187	0.00559	-5.18677599181513\\
8	0.0265	0.0111	-4.50081017066385\\
8	0.0375	0.022	-3.81671282562382\\
8	0.053	0.0431	-3.14423228187243\\
8	0.075	0.0826	-2.4937455984552\\
8	0.106	0.152	-1.88387475813586\\
8	0.15	0.259	-1.3509272172826\\
8	0.212	0.383	-0.959720289801491\\
8	0.3	0.445	-0.809680996815897\\
11.3	0.000414	0.00137	-6.5929445391421\\
11.3	0.000586	0.00137	-6.5929445391421\\
11.3	0.000829	0.00137	-6.5929445391421\\
11.3	0.00117	0.00137	-6.5929445391421\\
11.3	0.00166	0.00137	-6.5929445391421\\
11.3	0.00234	0.00136	-6.60027057923418\\
11.3	0.00331	0.00136	-6.60027057923418\\
11.3	0.00469	0.00135	-6.6076506865318\\
11.3	0.00663	0.00135	-6.6076506865318\\
11.3	0.00937	0.00268	-5.92193848445937\\
11.3	0.0133	0.00534	-5.23252962601003\\
11.3	0.0187	0.0106	-4.54690127786412\\
11.3	0.0265	0.021	-3.86323284125871\\
11.3	0.0375	0.0413	-3.18689277901515\\
11.3	0.053	0.0794	-2.53325691072905\\
11.3	0.075	0.147	-1.9173226922034\\
11.3	0.106	0.253	-1.37436579025462\\
11.3	0.15	0.377	-0.975510091534126\\
11.3	0.212	0.443	-0.814185508937001\\
11.3	0.3	0.403	-0.908818717035454\\
16	0.000414	0.00419	-5.47505454504809\\
16	0.000586	0.00419	-5.47505454504809\\
16	0.000829	0.00419	-5.47505454504809\\
16	0.00117	0.00419	-5.47505454504809\\
16	0.00166	0.00419	-5.47505454504809\\
16	0.00234	0.00419	-5.47505454504809\\
16	0.00331	0.00419	-5.47505454504809\\
16	0.00469	0.00418	-5.47744403244547\\
16	0.00663	0.00417	-5.47983924317143\\
16	0.00937	0.00524	-5.25143378064919\\
16	0.0133	0.0104	-4.56594947283481\\
16	0.0187	0.0206	-3.8824642031866\\
16	0.0265	0.0404	-3.20892549401503\\
16	0.0375	0.0779	-2.55232932610543\\
16	0.053	0.145	-1.93102153656156\\
16	0.075	0.25	-1.38629436111989\\
16	0.106	0.375	-0.980829253011726\\
16	0.15	0.442	-0.816445396904439\\
16	0.212	0.395	-0.928869514081015\\
16	0.3	0.355	-1.03563748950672\\
};
%\addlegendentry{data1}

%\addplot3 [color=black, dashed]
% table[row sep=crcr] {%
%0.125	0.000414	3.732624e-08\\
%0.125	0.3	0.0196\\
%};
% \addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> eps_vs_kappa_e3o.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.45\textwidth,
at={(-0.014\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.125,
xmax=16,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymode=log,
ymin=0.000414,
ymax=0.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\varepsilon$},
zmode=log,
zmin=1e-08,
zmax=10,
zminorticks=true,
zlabel style={font=\color{white!15!black}},
zlabel={$\ell^{\infty}$-error},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\E\big[\bfE_{{\varepsilon}}^s\big](\mathbf{x}) = \bfE_0^s(\mathbf{x})+\frac{{\varepsilon}^2}{2}{\E\big[\delta^2 \bfE^s[r,r]\big]}(\mathbf{x})+\mathcal{O}({\varepsilon}^4)$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
zminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=15]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.125	0.000414	1.7e-06	-13.2848823069021\\
0.125	0.000586	1.7e-06	-13.2848823069021\\
0.125	0.000829	1.7e-06	-13.2848823069021\\
0.125	0.00117	1.7e-06	-13.2848823069021\\
0.125	0.00166	1.7e-06	-13.2848823069021\\
0.125	0.00234	1.7e-06	-13.2848823069021\\
0.125	0.00331	1.7e-06	-13.2848823069021\\
0.125	0.00469	1.69e-06	-13.2907820290293\\
0.125	0.00663	1.67e-06	-13.3026869315356\\
0.125	0.00937	1.64e-06	-13.3208143161282\\
0.125	0.0133	1.57e-06	-13.3644349386041\\
0.125	0.0187	1.44e-06	-13.4508674443764\\
0.125	0.0265	1.17e-06	-13.6585068091546\\
0.125	0.0375	6.36e-07	-14.2680672736063\\
0.125	0.053	4.25e-07	-14.671176668022\\
0.125	0.075	2.53e-06	-12.8872912552248\\
0.125	0.106	6.66e-06	-11.919391073412\\
0.125	0.15	1.46e-05	-11.13448902925\\
0.125	0.212	2.94e-05	-10.4345158836196\\
0.125	0.3	5.44e-05	-9.81914640410238\\
0.177	0.000414	1.76e-06	-13.2501967489142\\
0.177	0.000586	1.76e-06	-13.2501967489142\\
0.177	0.000829	1.76e-06	-13.2501967489142\\
0.177	0.00117	1.76e-06	-13.2501967489142\\
0.177	0.00166	1.76e-06	-13.2501967489142\\
0.177	0.00234	1.76e-06	-13.2501967489142\\
0.177	0.00331	1.75e-06	-13.2558947700289\\
0.177	0.00469	1.75e-06	-13.2558947700289\\
0.177	0.00663	1.73e-06	-13.2673891494546\\
0.177	0.00937	1.69e-06	-13.2907820290293\\
0.177	0.0133	1.62e-06	-13.33308440872\\
0.177	0.0187	1.49e-06	-13.4167344380069\\
0.177	0.0265	1.21e-06	-13.6248901983556\\
0.177	0.0375	6.57e-07	-14.2355818184618\\
0.177	0.053	4.39e-07	-14.6387664238712\\
0.177	0.075	2.59e-06	-12.8638526822528\\
0.177	0.106	6.77e-06	-11.9030094710401\\
0.177	0.15	1.46e-05	-11.13448902925\\
0.177	0.212	2.85e-05	-10.4656064706897\\
0.177	0.3	6.32e-05	-9.66920625681146\\
0.25	0.000414	1.88e-06	-13.1842387811224\\
0.25	0.000586	1.88e-06	-13.1842387811224\\
0.25	0.000829	1.88e-06	-13.1842387811224\\
0.25	0.00117	1.88e-06	-13.1842387811224\\
0.25	0.00166	1.88e-06	-13.1842387811224\\
0.25	0.00234	1.88e-06	-13.1842387811224\\
0.25	0.00331	1.87e-06	-13.1895721270978\\
0.25	0.00469	1.86e-06	-13.1949340702392\\
0.25	0.00663	1.84e-06	-13.2057449863434\\
0.25	0.00937	1.81e-06	-13.2221837126865\\
0.25	0.0133	1.73e-06	-13.2673891494546\\
0.25	0.0187	1.58e-06	-13.3580857109254\\
0.25	0.0265	1.29e-06	-13.5608683395907\\
0.25	0.0375	6.94e-07	-14.1807938764396\\
0.25	0.053	4.79e-07	-14.5515652395355\\
0.25	0.075	2.78e-06	-12.7930596302617\\
0.25	0.106	7.22e-06	-11.8386556050595\\
0.25	0.15	1.58e-05	-11.0555006179314\\
0.25	0.212	3.42e-05	-10.2832849138957\\
0.25	0.3	0.00012	-9.02801881518223\\
0.354	0.000414	2.12e-06	-13.0640944692804\\
0.354	0.000586	2.12e-06	-13.0640944692804\\
0.354	0.000829	2.12e-06	-13.0640944692804\\
0.354	0.00117	2.11e-06	-13.0688226104763\\
0.354	0.00166	2.11e-06	-13.0688226104763\\
0.354	0.00234	2.11e-06	-13.0688226104763\\
0.354	0.00331	2.11e-06	-13.0688226104763\\
0.354	0.00469	2.09e-06	-13.0783464919876\\
0.354	0.00663	2.07e-06	-13.087961950687\\
0.354	0.00937	2.03e-06	-13.1074747649106\\
0.354	0.0133	1.95e-06	-13.1476811853886\\
0.354	0.0187	1.77e-06	-13.2445310113785\\
0.354	0.0265	1.43e-06	-13.4578361136925\\
0.354	0.0375	7.5e-07	-14.1031926304161\\
0.354	0.053	6.58e-07	-14.2340609056211\\
0.354	0.075	3.53e-06	-12.5542126870191\\
0.354	0.106	9.91e-06	-11.5219662096224\\
0.354	0.15	2.66e-05	-10.5345993421766\\
0.354	0.212	8.15e-05	-9.41490753771746\\
0.354	0.3	0.0003	-8.11172808330807\\
0.5	0.000414	2.56e-06	-12.8755032994728\\
0.5	0.000586	2.56e-06	-12.8755032994728\\
0.5	0.000829	2.56e-06	-12.8755032994728\\
0.5	0.00117	2.56e-06	-12.8755032994728\\
0.5	0.00166	2.56e-06	-12.8755032994728\\
0.5	0.00234	2.55e-06	-12.8794171987939\\
0.5	0.00331	2.55e-06	-12.8794171987939\\
0.5	0.00469	2.53e-06	-12.8872912552248\\
0.5	0.00663	2.51e-06	-12.8952278048206\\
0.5	0.00937	2.46e-06	-12.91534920802\\
0.5	0.0133	2.35e-06	-12.9610952298082\\
0.5	0.0187	2.13e-06	-13.0593885782429\\
0.5	0.0265	1.68e-06	-13.2967167645491\\
0.5	0.0375	7.18e-07	-14.1467962678982\\
0.5	0.053	1.55e-06	-13.3772556270331\\
0.5	0.075	7.32e-06	-11.8249002299911\\
0.5	0.106	2.44e-05	-10.6209274256651\\
0.5	0.15	8.13e-05	-9.41736454141051\\
0.5	0.212	0.000288	-8.15255007782833\\
0.5	0.3	0.00107	-6.84009663050832\\
0.707	0.000414	3.16e-06	-12.6649385303655\\
0.707	0.000586	3.16e-06	-12.6649385303655\\
0.707	0.000829	3.16e-06	-12.6649385303655\\
0.707	0.00117	3.16e-06	-12.6649385303655\\
0.707	0.00166	3.16e-06	-12.6649385303655\\
0.707	0.00234	3.15e-06	-12.6681081051267\\
0.707	0.00331	3.14e-06	-12.6712877580441\\
0.707	0.00469	3.13e-06	-12.6744775534122\\
0.707	0.00663	3.1e-06	-12.6841084464732\\
0.707	0.00937	3.04e-06	-12.7036530425461\\
0.707	0.0133	2.92e-06	-12.7439269416841\\
0.707	0.0187	2.65e-06	-12.8409509179661\\
0.707	0.0265	2.06e-06	-13.0928045751628\\
0.707	0.0375	1.14e-06	-13.6844822955579\\
0.707	0.053	4.99e-06	-12.2080746482008\\
0.707	0.075	2.06e-05	-10.7902194821687\\
0.707	0.106	7.55e-05	-9.4913779017093\\
0.707	0.15	0.000279	-8.18429877614291\\
0.707	0.212	0.00107	-6.84009663050832\\
0.707	0.3	0.00404	-5.51151058700908\\
1	0.000414	2.78e-06	-12.7930596302617\\
1	0.000586	2.78e-06	-12.7930596302617\\
1	0.000829	2.78e-06	-12.7930596302617\\
1	0.00117	2.78e-06	-12.7930596302617\\
1	0.00166	2.78e-06	-12.7930596302617\\
1	0.00234	2.77e-06	-12.796663237765\\
1	0.00331	2.77e-06	-12.796663237765\\
1	0.00469	2.76e-06	-12.8002798782352\\
1	0.00663	2.75e-06	-12.8039096462858\\
1	0.00937	2.72e-06	-12.8148786776564\\
1	0.0133	2.67e-06	-12.8334320855521\\
1	0.0187	2.61e-06	-12.8561603366297\\
1	0.0265	2.8e-06	-12.7858911407831\\
1	0.0375	3.98e-06	-12.4342287386679\\
1	0.053	1e-05	-11.5129254649702\\
1	0.075	3.35e-05	-10.3039651191333\\
1	0.106	0.000123	-9.00332620259186\\
1	0.15	0.000466	-7.67132492383863\\
1	0.212	0.00178	-6.33114191467814\\
1	0.3	0.00653	-5.0313483356938\\
1.41	0.000414	3.55e-06	-12.5485629544769\\
1.41	0.000586	3.55e-06	-12.5485629544769\\
1.41	0.000829	3.55e-06	-12.5485629544769\\
1.41	0.00117	3.55e-06	-12.5485629544769\\
1.41	0.00166	3.55e-06	-12.5485629544769\\
1.41	0.00234	3.54e-06	-12.5513838308186\\
1.41	0.00331	3.53e-06	-12.5542126870191\\
1.41	0.00469	3.51e-06	-12.5598945204865\\
1.41	0.00663	3.47e-06	-12.5713559640055\\
1.41	0.00937	3.39e-06	-12.5946806365719\\
1.41	0.0133	3.23e-06	-12.6430284207297\\
1.41	0.0187	2.89e-06	-12.7542540558399\\
1.41	0.0265	2.29e-06	-12.9869587403981\\
1.41	0.0375	2.02e-06	-13.1124130465512\\
1.41	0.053	7.86e-06	-11.7537239515232\\
1.41	0.075	3e-05	-10.4143131763021\\
1.41	0.106	0.000113	-9.08812273925193\\
1.41	0.15	0.000431	-7.74940246786053\\
1.41	0.212	0.00168	-6.38896148556697\\
1.41	0.3	0.00668	-5.00863729143358\\
2	0.000414	8.43e-06	-11.6837137859505\\
2	0.000586	8.43e-06	-11.6837137859505\\
2	0.000829	8.43e-06	-11.6837137859505\\
2	0.00117	8.42e-06	-11.68490072971\\
2	0.00166	8.42e-06	-11.68490072971\\
2	0.00234	8.41e-06	-11.6860890839794\\
2	0.00331	8.4e-06	-11.687278852115\\
2	0.00469	8.37e-06	-11.6908566734629\\
2	0.00663	8.31e-06	-11.6980509490969\\
2	0.00937	8.2e-06	-11.7113764036941\\
2	0.0133	8.01e-06	-11.734819796884\\
2	0.0187	7.73e-06	-11.7704016953649\\
2	0.0265	7.61e-06	-11.7860473860907\\
2	0.0375	9.28e-06	-11.5876490111662\\
2	0.053	2.88e-05	-10.4551351708224\\
2	0.075	0.0001	-9.21034037197618\\
2	0.106	0.000365	-7.91561320438178\\
2	0.15	0.00135	-6.6076506865318\\
2	0.212	0.00498	-5.30232538794558\\
2	0.3	0.0176	-4.03985637693803\\
2.83	0.000414	2.3e-05	-10.6800163420351\\
2.83	0.000586	2.3e-05	-10.6800163420351\\
2.83	0.000829	2.3e-05	-10.6800163420351\\
2.83	0.00117	2.3e-05	-10.6800163420351\\
2.83	0.00166	2.29e-05	-10.6843736474041\\
2.83	0.00234	2.29e-05	-10.6843736474041\\
2.83	0.00331	2.29e-05	-10.6843736474041\\
2.83	0.00469	2.28e-05	-10.6887500220039\\
2.83	0.00663	2.26e-05	-10.697560651686\\
2.83	0.00937	2.22e-05	-10.715418269086\\
2.83	0.0133	2.14e-05	-10.7521196359365\\
2.83	0.0187	2.01e-05	-10.8147907428992\\
2.83	0.0265	1.83e-05	-10.9086094981169\\
2.83	0.0375	2.06e-05	-10.7902194821687\\
2.83	0.053	5.53e-05	-9.80273764943598\\
2.83	0.075	0.000187	-8.58440194110969\\
2.83	0.106	0.00067	-7.30823284557926\\
2.83	0.15	0.00244	-6.01575723967703\\
2.83	0.212	0.00876	-4.73755937403384\\
2.83	0.3	0.0303	-3.49660756646681\\
4	0.000414	6.34e-05	-9.66604669652109\\
4	0.000586	6.34e-05	-9.66604669652109\\
4	0.000829	6.34e-05	-9.66604669652109\\
4	0.00117	6.34e-05	-9.66604669652109\\
4	0.00166	6.34e-05	-9.66604669652109\\
4	0.00234	6.33e-05	-9.66762522881414\\
4	0.00331	6.32e-05	-9.66920625681146\\
4	0.00469	6.29e-05	-9.67396439425788\\
4	0.00663	6.23e-05	-9.68354913217087\\
4	0.00937	6.12e-05	-9.70136336844599\\
4	0.0133	5.91e-05	-9.73627963355222\\
4	0.0187	5.54e-05	-9.80093096421104\\
4	0.0265	4.98e-05	-9.90749557393367\\
4	0.0375	4.92e-05	-9.91961693446601\\
4	0.053	0.000155	-8.77208544104503\\
4	0.075	0.000535	-7.53324381106827\\
4	0.106	0.00195	-6.23992590640648\\
4	0.15	0.00721	-4.93228632768528\\
4	0.212	0.0263	-3.63818633979842\\
4	0.3	0.091	-2.39689577246529\\
5.66	0.000414	0.00018	-8.62255370707406\\
5.66	0.000586	0.00018	-8.62255370707406\\
5.66	0.000829	0.00018	-8.62255370707406\\
5.66	0.00117	0.000179	-8.62812475212352\\
5.66	0.00166	0.000179	-8.62812475212352\\
5.66	0.00234	0.000179	-8.62812475212352\\
5.66	0.00331	0.000179	-8.62812475212352\\
5.66	0.00469	0.000178	-8.63372700767219\\
5.66	0.00663	0.000176	-8.64502656292612\\
5.66	0.00937	0.000173	-8.6622189634665\\
5.66	0.0133	0.000166	-8.70352276960773\\
5.66	0.0187	0.000154	-8.77855795555064\\
5.66	0.0265	0.000133	-8.92516142974252\\
5.66	0.0375	0.000206	-8.48763438917469\\
5.66	0.053	0.000704	-7.25873220180623\\
5.66	0.075	0.00256	-5.96774802049067\\
5.66	0.106	0.00948	-4.65857096271521\\
5.66	0.15	0.0348	-3.35813789220171\\
5.66	0.212	0.122	-2.10373423424888\\
5.66	0.3	0.393	-0.933945667112876\\
8	0.000414	0.000507	-7.58699955437309\\
8	0.000586	0.000507	-7.58699955437309\\
8	0.000829	0.000507	-7.58699955437309\\
8	0.00117	0.000507	-7.58699955437309\\
8	0.00166	0.000507	-7.58699955437309\\
8	0.00234	0.000506	-7.58897388867681\\
8	0.00331	0.000505	-7.59095212868891\\
8	0.00469	0.000503	-7.59492038786454\\
8	0.00663	0.000498	-7.60491048093962\\
8	0.00937	0.000489	-7.6231480684894\\
8	0.0133	0.000472	-7.65853157237872\\
8	0.0187	0.000438	-7.73329164758783\\
8	0.0265	0.00038	-7.87533930524384\\
8	0.0375	0.000606	-7.40863057189496\\
8	0.053	0.00215	-6.14228743684257\\
8	0.075	0.00789	-4.84215914412435\\
8	0.106	0.0291	-3.53701710480469\\
8	0.15	0.104	-2.26336437984076\\
8	0.212	0.345	-1.06421086195078\\
8	0.3	1.02	0.0198026272961797\\
11.3	0.000414	0.00137	-6.5929445391421\\
11.3	0.000586	0.00137	-6.5929445391421\\
11.3	0.000829	0.00137	-6.5929445391421\\
11.3	0.00117	0.00137	-6.5929445391421\\
11.3	0.00166	0.00137	-6.5929445391421\\
11.3	0.00234	0.00136	-6.60027057923418\\
11.3	0.00331	0.00136	-6.60027057923418\\
11.3	0.00469	0.00135	-6.6076506865318\\
11.3	0.00663	0.00134	-6.61508566501932\\
11.3	0.00937	0.00131	-6.63772814176908\\
11.3	0.0133	0.00126	-6.67664355801875\\
11.3	0.0187	0.00118	-6.74224084050456\\
11.3	0.0265	0.00101	-6.89780494812897\\
11.3	0.0375	0.00251	-5.98747252583844\\
11.3	0.053	0.00806	-4.8208417224636\\
11.3	0.075	0.0277	-3.58632286578884\\
11.3	0.106	0.0967	-2.33614187652289\\
11.3	0.15	0.323	-1.13010295575948\\
11.3	0.212	0.975	-0.0253178079842899\\
11.3	0.3	2.47	0.904218150639886\\
16	0.000414	0.00419	-5.47505454504809\\
16	0.000586	0.00419	-5.47505454504809\\
16	0.000829	0.00419	-5.47505454504809\\
16	0.00117	0.00419	-5.47505454504809\\
16	0.00166	0.00418	-5.47744403244547\\
16	0.00234	0.00417	-5.47983924317143\\
16	0.00331	0.00414	-5.48705949114491\\
16	0.00469	0.00409	-5.49921030892743\\
16	0.00663	0.00398	-5.52647345968579\\
16	0.00937	0.00379	-5.5753892598878\\
16	0.0133	0.00362	-5.62128125314446\\
16	0.0187	0.00379	-5.5753892598878\\
16	0.0265	0.00427	-5.4561414517416\\
16	0.0375	0.00884	-4.72846840233258\\
16	0.053	0.0268	-3.61935339146533\\
16	0.075	0.0928	-2.37730863918998\\
16	0.106	0.312	-1.16475209117265\\
16	0.15	0.95	-0.0512932943875506\\
16	0.212	2.42	0.883767540168595\\
16	0.3	5.14	1.63705307946707\\
};
%\addlegendentry{data1}

%\addplot3 [color=black, dashed]
% table[row sep=crcr] {%
%0.125	0.000828999999999998	2.53759313078581e-15\\
%0.125	0.3	4.35199999999999e-05\\
%};
% \addlegendentry{data2}

\end{axis}
\end{tikzpicture}%
